Learning Rich Representations For Structured Visual Prediction Tasks

We describe an approach to learning rich representations for images, that enables simple and effective predictors in a range of vision tasks involving spatially structured maps. Our key idea is to map small image elements to feature representations extracted from a sequence of nested regions of increasing spatial extent. These regions are obtained by "zooming out" from the pixel/superpixel all the way to scene-level resolution, and hence we call these zoom-out features. Applied to semantic segmentation and other structured prediction tasks, our approach exploits statistical structure in the image and in the label space without setting up explicit structured prediction mechanisms, and thus avoids complex and expensive inference. Instead image elements are classified by a feedforward multilayer network with skip-layer connections spanning the zoom-out levels. When used in conjunction with modern neural architectures such as ResNet, DenseNet and NASNet (to which it is complementary) our approach achieves competitive accuracy on segmentation benchmarks. In addition, we propose an approach for learning category-level semantic segmentation purely from image-level classification tag. It exploits localization cues that emerge from training a modified zoom-out architecture tailored for classification tasks, to drive a weakly supervised process that automatically labels a sparse, diverse training set of points likely to belong to classes of interest. Finally, we introduce data-driven regularization functions for the supervised training of CNNs. Our innovation takes the form of a regularizer derived by learning an autoencoder over the set of annotations. This approach leverages an improved representation of label space to inform extraction of features from images

==> colorcode.tex <==
\begin{figure*}[!h]
  \centering
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
  \definecolor{aeroplane-co}{rgb}{0.502,0,0}
    \node[text=white,fill=aeroplane-co,draw=aeroplane-co,minimum
    height=0.6cm,minimum width=0.9cm] (aeroplane) {aeroplane};

    \definecolor{bicycle-co}{rgb}{0,0.502,0}    
    \node[text=white,fill=bicycle-co,draw=bicycle-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of aeroplane,right=.1cm] (bicycle) {bicycle};

    \definecolor{bird-co}{rgb}{0.502,0.502,0}    
    \node[text=white,fill=bird-co,draw=bird-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of bicycle,right=.1cm] (bird) {bird};

    \definecolor{boat-co}{rgb}{0,0,0.502}    
        \node[text=white,fill=boat-co,draw=boat-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of bird,right=.1cm] (boat) {boat};

    \definecolor{bottle-co}{rgb}{0.502,0,0.502}    
    \node[text=white,fill=bottle-co,draw=bottle-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of boat,right=.1cm] (bottle) {bottle};
    
    \definecolor{bus-co}{rgb}{0,0.502,0.502}    
    \node[text=white,fill=bus-co,draw=bus-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of bottle,right=.1cm] (bus) {bus};

    \definecolor{car-co}{rgb}{0.502,0.502,0.502}    
    \node[text=white,fill=car-co,draw=car-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of bus,right=.1cm] (car)
    {car};

    \definecolor{cat-co}{rgb}{0.251,0,0}    
    \node[text=white,fill=cat-co,draw=cat-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of car,right=.1cm] (cat)
    {cat};

    \definecolor{chair-co}{rgb}{0.753,0,0}    
    \node[text=white,fill=chair-co,draw=chair-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of cat,right=.1cm] (chair)
    {chair};

    \definecolor{cow-co}{rgb}{0.251,0.502,0}    
    \node[text=white,fill=cow-co,draw=cow-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of chair,right=.1cm] (cow)
    {cow};

	\definecolor{diningtable-co}{rgb}{0.753,0.502,0}    
    \node[text=white,fill=diningtable-co,draw=diningtable-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of cow,right=.1cm] (diningtable)
    {diningtable};


%    \definecolor{diningtable-co}{rgb}{0.753,0.502,0}    
%    \node[text=white,fill=diningtable-co,draw=diningtable-co,minimum
%    height=0.6cm,minimum width=0.9cm,below=of aeroplane,below=.1cm] (diningtable)
%    {diningtable};

    \definecolor{dog-co}{rgb}{0.251,0,0.502}    
    \node[text=white,fill=dog-co,draw=dog-co,minimum
    height=0.6cm,minimum width=0.9cm,below=of aeroplane,below=.1cm] (dog)
    {dog};

    \definecolor{horse-co}{rgb}{0.753,0,0.502}    
    \node[text=white,fill=horse-co,draw=horse-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of dog,right=.1cm] (horse)
    {horse};

    \definecolor{motorbike-co}{rgb}{0.251,0.502,0.502}    
    \node[text=white,fill=motorbike-co,draw=motorbike-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of horse,right=.1cm] (motorbike)
    {motorbike};

    \definecolor{person-co}{rgb}{0.753,0.502,0.502}    
    \node[text=white,fill=person-co,draw=person-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of motorbike,right=.1cm] (person)
    {person};

    \definecolor{pottedplant-co}{rgb}{0,0.251,0}    
    \node[text=white,fill=pottedplant-co,draw=pottedplant-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of person,right=.1cm] (pottedplant)
    {pottedplant};

    \definecolor{sheep-co}{rgb}{0.502,0.251,0}    
    \node[text=white,fill=sheep-co,draw=sheep-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of pottedplant,right=.1cm] (sheep)
    {sheep};

    \definecolor{sofa-co}{rgb}{0,0.753,0}    
    \node[text=white,fill=sofa-co,draw=sofa-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of sheep,right=.1cm] (sofa)
    {sofa};

    \definecolor{train-co}{rgb}{0.502,0.753,0}    
    \node[text=white,fill=train-co,draw=train-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of sofa,right=.1cm] (train)
    {train};

   \definecolor{tvmonitor-co}{rgb}{0,0.251,0.502}    
    \node[text=white,fill=tvmonitor-co,draw=tvmonitor-co,minimum
    height=0.6cm,minimum width=0.9cm,right=of train,right=.1cm] (tvmonitor)
    {tvmonitor};


\end{tikzpicture}
  \caption{Color code for VOC categories. Background is black.}
  \label{fig:colorcode}
\end{figure*}


==> diagrams/alternative.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% encoder pipeline
\rput(0,25){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % encoder
   \rput(10,0){
      % blobs
      \rput(0,0){\drawBlobHC{16}{16}{3}{encoderBlob}{4}{6}{encoderHC}}
      \rput(5,1){\drawBlobHC{12}{12}{3}{encoderBlob}{3}{4.5}{encoderHC}}
      \rput(10,2){\drawBlobHC{8}{8}{3}{encoderBlob}{2}{3}{encoderHC}}
      \rput(15,3){\drawBlobHC{4}{4}{3}{encoderBlob}{1}{1.5}{encoderHC}}
      \rput(20,3.5){\drawBlobHC{3}{3}{3}{encoderBlob}{0.75}{1.125}{encoderHC}}
      % legend
      \rput(14.5,0){%
         \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
   }
   % hypercolumn extraction
   \rput(30,10){
      \pscurve[style=hcArrow,linecolor=red]{->}(0,0)(2,5)(20,9)(36,5)(39,0)
   }
   % hypercolumn
   \rput(55,7){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=red}}
      % legend
      \rput(15,-2){\textcolor{red}{\scriptsize{\textbf{\textsf{Encoder Hypercolumn}}}}}
   }
   % hypercolumn (predicted)
   \rput(90,7){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=hotpink}}
      % legend
      \rput(15,-2){\textcolor{hotpink}{\scriptsize{\textbf{\textsf{Predicted Hypercolumn}}}}}
   }

}

% loss
\rput(48,31){\textcolor{black}{\large{$Loss($}}}
\rput(87,29){\textcolor{black}{\large{$,$}}}
\rput(122.5,31){\textcolor{black}{\large{$)$}}}

% CNN pipeline
\rput(0,-1){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
   }
   % hypercolumn extraction
   \rput(65,11){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(2,6)
   }
   % hypercolumn
   \rput(35,18){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(68,-2){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Output}}}}
   }
   % hypercolumn output prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(17,28)(34,25)(38.5,18)
   }
   % hypercolumn to hypercolumn prediction connection
   \rput(105,20){
      \psline[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(0,8)
   }
}

\end{pspicture}
\end{document}


==> diagrams/alternative_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-6)(158,53)

% encoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % encoder
   \rput(10,0){
      % blobs
      \rput(0,0){\drawBlobHC{16}{16}{3}{encoderBlob}{4}{6}{encoderHC}}
      \rput(5,1){\drawBlobHC{12}{12}{3}{encoderBlob}{3}{4.5}{encoderHC}}
      \rput(10,2){\drawBlobHC{8}{8}{3}{encoderBlob}{2}{3}{encoderHC}}
      \rput(15,3){\drawBlobHC{4}{4}{3}{encoderBlob}{1}{1.5}{encoderHC}}
      \rput(20,3.5){\drawBlobHC{3}{3}{3}{encoderBlob}{0.75}{1.125}{encoderHC}}
      % legend
      \rput(14.5,0){%
         \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
   }
   % hypercolumn extraction
   \rput(30,10){
      \pscurve[style=hcArrow,linecolor=red]{->}(0,0)(2,5)(20,9)(36,5)(40,-5)
   }
   % hypercolumn
   \rput(55,2){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=red}}
      % legend
      \rput(15,-2){\scriptsize{\textbf{\textsf{\textcolor{red}{Encoder Hypercolumn}}}}}
   }
   % hypercolumn (predicted)
   \rput(90,2){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=hotpink}}
      % legend
      \rput(15,-2){\scriptsize{\textbf{\textsf{\textcolor{hotpink}{Predicted Hypercolumn}}}}}
   }

}

% loss
\rput(48,31){\textcolor{white}{\large{$Loss($}}}
\rput(87,29){\textcolor{white}{\large{$,$}}}
\rput(122.5,31){\textcolor{white}{\large{$)$}}}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
   }
   % hypercolumn extraction
   \rput(65,11){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(2,6)
   }
   % hypercolumn
   \rput(35,18){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(68,-2){\scriptsize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Output}}}}}
   }
   % hypercolumn output prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(17,28)(34,25)(38.5,18)
   }
   % hypercolumn to hypercolumn prediction connection
   \rput(105,20){
      \psline[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(0,8)
   }
}

\end{pspicture}
\end{document}


==> diagrams/autoencoder_A_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,25)(87.5,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
   }
}

\end{pspicture}
\end{document}


==> diagrams/autoencoder_B_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,25)(87.5,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
   }
}

\end{pspicture}
\end{document}


==> diagrams/autoencoder_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,25)(87.5,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,19){\scriptsize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/autoencoder_squished.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% autoencoder pipeline
\rput(21.75,30){
   % input label map
   \rput(-13.75,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(14.25,0)}
   }
   % autoencoder
   \rput(12.5,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
      }
      % legend
      \rput(26,18){\scriptsize{\textbf{\textsf{Label Autoencoder}}}}
   }
   % output label map
   \rput(88.25,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Output)}}}}
      \rput(-18,-1){\psline[style=ioArrow]{->}(-6.75,0)(7.5,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/cnn_squished.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% CNN pipeline
\rput(0,-26){
   % input image
   \rput(8,37){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(0,-10){\psline[style=ioArrow]{->}(0,0)(0,-5)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(-11,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(5,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(24,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(39,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(55.50,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(73.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(45,14){\scriptsize{\textbf{\textsf{Convolutional Neural Network}}}}
   }
   % hypercolumn extraction
   \rput(46,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(4,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(110,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Primary Output}}}}
   }
   % hypercolumn prediction connection
   \rput(96,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(-7,0)(-1,0.25)(3,1.25)(7.5,5)(9.5,15)
   }
   \rput(109,-6){\scriptsize{\textcolor{hotpink}{\textbf{\textsf{predict}}}}}
   % decoder connection
   \rput(94,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(2,1)(3,5)(-2,15)(-55,22)(-63,27)(-63,33)(-47,33)
   }
   % decoder
   \rput(48.5,28){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(95,38){
      \rput(4.25,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(4.25,-11){\scriptsize{\textbf{\textsf{Auxiliary Output}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(-5,0)(9.25,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/icon.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% autoencoder pipeline
\rput(21.75,30){
   % input label map
   \rput(-13.75,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(14.25,0)}
   }
   % autoencoder
   \rput(12.5,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
      }
      % legend
      \rput(26,18){\scriptsize{\textbf{\textsf{Label Autoencoder}}}}
   }
   % output label map
   \rput(88.25,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Output)}}}}
      \rput(-18,-1){\psline[style=ioArrow]{->}(-6.75,0)(7.5,0)}
   }
}

% separator
\rput(-1,25.5){
   \psline[style=sepline]{-}(0,0)(120,0)
}

% CNN pipeline
\rput(0,-26){
   % input image
   \rput(8,37){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(0,-10){\psline[style=ioArrow]{->}(0,0)(0,-5)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(-11,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(5,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(24,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(39,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(55.50,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(73.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(45,14){\scriptsize{\textbf{\textsf{Convolutional Neural Network}}}}
   }
   % hypercolumn extraction
   \rput(46,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(4,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(110,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Primary Output}}}}
   }
   % hypercolumn prediction connection
   \rput(96,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(-7,0)(-1,0.25)(3,1.25)(7.5,5)(9.5,15)
   }
   \rput(109,-6){\scriptsize{\textcolor{hotpink}{\textbf{\textsf{predict}}}}}
   % decoder connection
   \rput(94,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(2,1)(3,5)(-2,15)(-55,22)(-63,27)(-63,33)(-47,33)
   }
   % decoder
   \rput(48.5,28){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(95,38){
      \rput(4.25,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(4.25,-11){\scriptsize{\textbf{\textsf{Auxiliary Output}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(-5,0)(9.25,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/icon_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-1.5,-36.5)(119.5,50.5)

% autoencoder pipeline
\rput(21.75,30){
   % input label map
   \rput(-13.75,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(14.25,0)}
   }
   % autoencoder
   \rput(12.5,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,18){\scriptsize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(88.25,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-18,-1){\psline[style=ioArrow]{->}(-6.75,0)(7.5,0)}
   }
}

% separator
\rput(-1,25.5){
   \psline[style=sepline]{-}(0,0)(120,0)
}

% CNN pipeline
\rput(0,-26){
   % input image
   \rput(8,37){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(0,-10){\psline[style=ioArrow]{->}(0,0)(0,-5)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(-11,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(5,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(24,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(39,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(55.50,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(73.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(45,14){\scriptsize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(46,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(4,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\scriptsize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(110,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(96,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(-7,0)(-1,0.25)(3,1.25)(7.5,5)(9.5,15)
   }
   \rput(109,-6){\scriptsize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(94,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(2,1)(3,5)(-2,15)(-55,22)(-63,27)(-63,33)(-47,33)
   }
   % decoder
   \rput(48.5,28){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(95,38){
      \rput(4.25,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(4.25,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(-5,0)(9.25,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,0){%
            \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,0){%
            \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
      }
      % legend
      \rput(26,19){\scriptsize{\textbf{\textsf{Label Autoencoder}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Output)}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

% separator
\rput(-15.5,24){
   \psline[style=sepline]{-}(0,0)(106,0)(106,25.5)
}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,14){\scriptsize{\textbf{\textsf{Convolutional Neural Network}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Primary Output}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\scriptsize{\textcolor{hotpink}{\textbf{\textsf{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Auxiliary Output}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview_A0_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview_A1_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlob{16}{16}{3}{cnnBlob}}
         \rput(5,0){\drawBlob{16}{16}{3}{cnnBlob}}
         \rput(10,0){\drawBlob{16}{16}{3}{cnnBlob}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlob{12}{12}{4}{cnnBlob}}
         \rput(6,0){\drawBlob{12}{12}{4}{cnnBlob}}
         \rput(12,0){\drawBlob{12}{12}{4}{cnnBlob}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlob{8}{8}{5}{cnnBlob}}
         \rput(7,0){\drawBlob{8}{8}{5}{cnnBlob}}
         \rput(14,0){\drawBlob{8}{8}{5}{cnnBlob}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlob{6}{6}{6}{cnnBlob}}
         \rput(8.25,0){\drawBlob{6}{6}{6}{cnnBlob}}
         \rput(16.5,0){\drawBlob{6}{6}{6}{cnnBlob}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlob{5}{5}{7}{cnnBlob}}
         \rput(8.75,0){\drawBlob{5}{5}{7}{cnnBlob}}
         \rput(17.5,0){\drawBlob{5}{5}{7}{cnnBlob}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlob{3}{3}{9}{cnnBlob}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview_A_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview_B_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,11){\footnotesize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\footnotesize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
}

\end{pspicture}
\end{document}


==> diagrams/overview_C_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,11){\footnotesize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\footnotesize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \footnotesize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview_D_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \footnotesize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \footnotesize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,19){\footnotesize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

% separator
\rput(-15.5,24){
   \psline[style=sepline]{-}(0,0)(106,0)(106,25.5)
}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,11){\footnotesize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\footnotesize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \footnotesize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> diagrams/overview_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-12)(158,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,19){\scriptsize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

% separator
\rput(-15.5,24){
   \psline[style=sepline]{-}(0,0)(106,0)(106,25.5)
}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,14){\scriptsize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\scriptsize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\scriptsize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/alternative.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% encoder pipeline
\rput(0,25){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % encoder
   \rput(10,0){
      % blobs
      \rput(0,0){\drawBlobHC{16}{16}{3}{encoderBlob}{4}{6}{encoderHC}}
      \rput(5,1){\drawBlobHC{12}{12}{3}{encoderBlob}{3}{4.5}{encoderHC}}
      \rput(10,2){\drawBlobHC{8}{8}{3}{encoderBlob}{2}{3}{encoderHC}}
      \rput(15,3){\drawBlobHC{4}{4}{3}{encoderBlob}{1}{1.5}{encoderHC}}
      \rput(20,3.5){\drawBlobHC{3}{3}{3}{encoderBlob}{0.75}{1.125}{encoderHC}}
      % legend
      \rput(14.5,0){%
         \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
   }
   % hypercolumn extraction
   \rput(30,10){
      \pscurve[style=hcArrow,linecolor=red]{->}(0,0)(2,5)(20,9)(36,5)(39,0)
   }
   % hypercolumn
   \rput(55,7){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=red}}
      % legend
      \rput(15,-2){\textcolor{red}{\scriptsize{\textbf{\textsf{Encoder Hypercolumn}}}}}
   }
   % hypercolumn (predicted)
   \rput(90,7){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=hotpink}}
      % legend
      \rput(15,-2){\textcolor{hotpink}{\scriptsize{\textbf{\textsf{Predicted Hypercolumn}}}}}
   }

}

% loss
\rput(48,31){\textcolor{black}{\large{$Loss($}}}
\rput(87,29){\textcolor{black}{\large{$,$}}}
\rput(122.5,31){\textcolor{black}{\large{$)$}}}

% CNN pipeline
\rput(0,-1){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
   }
   % hypercolumn extraction
   \rput(65,11){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(2,6)
   }
   % hypercolumn
   \rput(35,18){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(68,-2){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Output}}}}
   }
   % hypercolumn output prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(17,28)(34,25)(38.5,18)
   }
   % hypercolumn to hypercolumn prediction connection
   \rput(105,20){
      \psline[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(0,8)
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/alternative_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-6)(158,53)

% encoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % encoder
   \rput(10,0){
      % blobs
      \rput(0,0){\drawBlobHC{16}{16}{3}{encoderBlob}{4}{6}{encoderHC}}
      \rput(5,1){\drawBlobHC{12}{12}{3}{encoderBlob}{3}{4.5}{encoderHC}}
      \rput(10,2){\drawBlobHC{8}{8}{3}{encoderBlob}{2}{3}{encoderHC}}
      \rput(15,3){\drawBlobHC{4}{4}{3}{encoderBlob}{1}{1.5}{encoderHC}}
      \rput(20,3.5){\drawBlobHC{3}{3}{3}{encoderBlob}{0.75}{1.125}{encoderHC}}
      % legend
      \rput(14.5,0){%
         \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
   }
   % hypercolumn extraction
   \rput(30,10){
      \pscurve[style=hcArrow,linecolor=red]{->}(0,0)(2,5)(20,9)(36,5)(40,-5)
   }
   % hypercolumn
   \rput(55,2){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=red}}
      % legend
      \rput(15,-2){\scriptsize{\textbf{\textsf{\textcolor{red}{Encoder Hypercolumn}}}}}
   }
   % hypercolumn (predicted)
   \rput(90,2){
      % feature
      \rput(0,0){\drawHCfeature{30}{hcFeature,fillcolor=hotpink}}
      % legend
      \rput(15,-2){\scriptsize{\textbf{\textsf{\textcolor{hotpink}{Predicted Hypercolumn}}}}}
   }

}

% loss
\rput(48,31){\textcolor{white}{\large{$Loss($}}}
\rput(87,29){\textcolor{white}{\large{$,$}}}
\rput(122.5,31){\textcolor{white}{\large{$)$}}}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
   }
   % hypercolumn extraction
   \rput(65,11){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(2,6)
   }
   % hypercolumn
   \rput(35,18){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(68,-2){\scriptsize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Output}}}}}
   }
   % hypercolumn output prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(17,28)(34,25)(38.5,18)
   }
   % hypercolumn to hypercolumn prediction connection
   \rput(105,20){
      \psline[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(0,8)
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/autoencoder_A_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,25)(87.5,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/autoencoder_B_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,25)(87.5,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/autoencoder_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,25)(87.5,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,19){\scriptsize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/autoencoder_squished.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% autoencoder pipeline
\rput(21.75,30){
   % input label map
   \rput(-13.75,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(14.25,0)}
   }
   % autoencoder
   \rput(12.5,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
      }
      % legend
      \rput(26,18){\scriptsize{\textbf{\textsf{Label Autoencoder}}}}
   }
   % output label map
   \rput(88.25,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Output)}}}}
      \rput(-18,-1){\psline[style=ioArrow]{->}(-6.75,0)(7.5,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/cnn_squished.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% CNN pipeline
\rput(0,-26){
   % input image
   \rput(8,37){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(0,-10){\psline[style=ioArrow]{->}(0,0)(0,-5)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(-11,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(5,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(24,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(39,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(55.50,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(73.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(45,14){\scriptsize{\textbf{\textsf{Convolutional Neural Network}}}}
   }
   % hypercolumn extraction
   \rput(46,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(4,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(110,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Primary Output}}}}
   }
   % hypercolumn prediction connection
   \rput(96,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(-7,0)(-1,0.25)(3,1.25)(7.5,5)(9.5,15)
   }
   \rput(109,-6){\scriptsize{\textcolor{hotpink}{\textbf{\textsf{predict}}}}}
   % decoder connection
   \rput(94,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(2,1)(3,5)(-2,15)(-55,22)(-63,27)(-63,33)(-47,33)
   }
   % decoder
   \rput(48.5,28){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(95,38){
      \rput(4.25,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(4.25,-11){\scriptsize{\textbf{\textsf{Auxiliary Output}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(-5,0)(9.25,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/icon.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% autoencoder pipeline
\rput(21.75,30){
   % input label map
   \rput(-13.75,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(14.25,0)}
   }
   % autoencoder
   \rput(12.5,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
      }
      % legend
      \rput(26,18){\scriptsize{\textbf{\textsf{Label Autoencoder}}}}
   }
   % output label map
   \rput(88.25,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Output)}}}}
      \rput(-18,-1){\psline[style=ioArrow]{->}(-6.75,0)(7.5,0)}
   }
}

% separator
\rput(-1,25.5){
   \psline[style=sepline]{-}(0,0)(120,0)
}

% CNN pipeline
\rput(0,-26){
   % input image
   \rput(8,37){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(0,-10){\psline[style=ioArrow]{->}(0,0)(0,-5)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(-11,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(5,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(24,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(39,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(55.50,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(73.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(45,14){\scriptsize{\textbf{\textsf{Convolutional Neural Network}}}}
   }
   % hypercolumn extraction
   \rput(46,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(4,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(110,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Primary Output}}}}
   }
   % hypercolumn prediction connection
   \rput(96,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(-7,0)(-1,0.25)(3,1.25)(7.5,5)(9.5,15)
   }
   \rput(109,-6){\scriptsize{\textcolor{hotpink}{\textbf{\textsf{predict}}}}}
   % decoder connection
   \rput(94,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(2,1)(3,5)(-2,15)(-55,22)(-63,27)(-63,33)(-47,33)
   }
   % decoder
   \rput(48.5,28){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(95,38){
      \rput(4.25,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(4.25,-11){\scriptsize{\textbf{\textsf{Auxiliary Output}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(-5,0)(9.25,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/icon_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-1.5,-36.5)(119.5,50.5)

% autoencoder pipeline
\rput(21.75,30){
   % input label map
   \rput(-13.75,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(14.25,0)}
   }
   % autoencoder
   \rput(12.5,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,18){\scriptsize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(88.25,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-18,-1){\psline[style=ioArrow]{->}(-6.75,0)(7.5,0)}
   }
}

% separator
\rput(-1,25.5){
   \psline[style=sepline]{-}(0,0)(120,0)
}

% CNN pipeline
\rput(0,-26){
   % input image
   \rput(8,37){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(0,-10){\psline[style=ioArrow]{->}(0,0)(0,-5)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(-11,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(5,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(24,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(39,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(55.50,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(73.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(45,14){\scriptsize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(46,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(4,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\scriptsize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(110,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(96,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(-7,0)(-1,0.25)(3,1.25)(7.5,5)(9.5,15)
   }
   \rput(109,-6){\scriptsize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(94,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(2,1)(3,5)(-2,15)(-55,22)(-63,27)(-63,33)(-47,33)
   }
   % decoder
   \rput(48.5,28){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(95,38){
      \rput(4.25,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(4.25,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(-5,0)(9.25,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Input)}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,0){%
            \scriptsize{\textcolor{red}{\textbf{\textsf{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,0){%
            \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
      }
      % legend
      \rput(26,19){\scriptsize{\textbf{\textsf{Label Autoencoder}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Labels (Output)}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

% separator
\rput(-15.5,24){
   \psline[style=sepline]{-}(0,0)(106,0)(106,25.5)
}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Image}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,14){\scriptsize{\textbf{\textsf{Convolutional Neural Network}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\textcolor{darkgreen}{\scriptsize{\textbf{\textsf{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{Primary Output}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\scriptsize{\textcolor{hotpink}{\textbf{\textsf{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textcolor{blue}{\textbf{\textsf{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{Auxiliary Output}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_A0_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_A1_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlob{16}{16}{3}{cnnBlob}}
         \rput(5,0){\drawBlob{16}{16}{3}{cnnBlob}}
         \rput(10,0){\drawBlob{16}{16}{3}{cnnBlob}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlob{12}{12}{4}{cnnBlob}}
         \rput(6,0){\drawBlob{12}{12}{4}{cnnBlob}}
         \rput(12,0){\drawBlob{12}{12}{4}{cnnBlob}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlob{8}{8}{5}{cnnBlob}}
         \rput(7,0){\drawBlob{8}{8}{5}{cnnBlob}}
         \rput(14,0){\drawBlob{8}{8}{5}{cnnBlob}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlob{6}{6}{6}{cnnBlob}}
         \rput(8.25,0){\drawBlob{6}{6}{6}{cnnBlob}}
         \rput(16.5,0){\drawBlob{6}{6}{6}{cnnBlob}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlob{5}{5}{7}{cnnBlob}}
         \rput(8.75,0){\drawBlob{5}{5}{7}{cnnBlob}}
         \rput(17.5,0){\drawBlob{5}{5}{7}{cnnBlob}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlob{3}{3}{9}{cnnBlob}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_A_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_B_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,11){\footnotesize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\footnotesize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_C_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,11){\footnotesize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\footnotesize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \footnotesize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_D_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-16)(158,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,-0.5){%
            \footnotesize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,-0.5){%
            \footnotesize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,19){\footnotesize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

% separator
\rput(-15.5,24){
   \psline[style=sepline]{-}(0,0)(106,0)(106,25.5)
}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,15){\footnotesize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(18,-3){\footnotesize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,11){\footnotesize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\footnotesize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \footnotesize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11.5){\footnotesize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> label-reg/diagrams/overview_dark.tex <==
\documentclass[10pt]{article}

\input{include/packages.tex}

\pagestyle{empty}
\begin{document}
\begin{pspicture}(20,10)

\input{include/styles_dark.tex}
\input{include/blobs.tex}

% set view direction and scale
\psset{viewpoint=1 -2.5 1}
\psset{unit=0.1cm}

% background
\psframe[fillstyle=solid,fillcolor=black](-18,-12)(158,53)

% autoencoder pipeline
\rput(0,30){
   % input label map
   \rput(-7,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Input)}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % autoencoder
   \rput(10,0){
      % encoder
      \rput(0,0){
         % blobs
         \rput(0,0){\drawBlob{16}{16}{3}{encoderBlob}}
         \rput(5,1){\drawBlob{12}{12}{3}{encoderBlob}}
         \rput(10,2){\drawBlob{8}{8}{3}{encoderBlob}}
         \rput(15,3){\drawBlob{4}{4}{3}{encoderBlob}}
         \rput(20,3.5){\drawBlob{3}{3}{3}{encoderBlob}}
         % legend
         \rput(14.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{red}{Encoder}}}}}
      }
      % decoder
      \rput(25,0){
         % blobs
         \rput(0,3.5){\drawBlob{3}{3}{3}{decoderBlob}}
         \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
         \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
         \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
         \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
         % legend
         \rput(6.5,0){%
            \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
      }
      % legend
      \rput(26,19){\scriptsize{\textbf{\textsf{\textcolor{white}{Label Autoencoder}}}}}
   }
   % output label map
   \rput(76.5,10){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Labels (Output)}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

% separator
\rput(-15.5,24){
   \psline[style=sepline]{-}(0,0)(106,0)(106,25.5)
}

% CNN pipeline
\rput(0,0){
   % input image
   \rput(-7,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Image}}}}}
      \rput(10.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
   % CNN layers
   \rput(10,0){
      % blobs
      \rput(0,0){
         \rput(0,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(5,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
         \rput(10,0){\drawBlobHC{16}{16}{3}{cnnBlob}{4}{6}{cnnHC}}
      }
      \rput(16,0){
         \rput(0,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(6,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
         \rput(12,0){\drawBlobHC{12}{12}{4}{cnnBlob}{3}{4.5}{cnnHC}}
      }
      \rput(35,0){
         \rput(0,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(7,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
         \rput(14,0){\drawBlobHC{8}{8}{5}{cnnBlob}{2}{3}{cnnHC}}
      }
      \rput(57,0){
         \rput(0,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(8.25,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
         \rput(16.5,0){\drawBlobHC{6}{6}{6}{cnnBlob}{1.5}{2.25}{cnnHC}}
      }
      \rput(81.75,0){
         \rput(0,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(8.75,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
         \rput(17.5,0){\drawBlobHC{5}{5}{7}{cnnBlob}{1.25}{1.875}{cnnHC}}
      }
      \rput(108.25,0){
         \rput(0,0){\drawBlobHC{3}{3}{9}{cnnBlob}{0.75}{1.125}{cnnHC}}
      }
      % legend
      \rput(65,14){\scriptsize{\textbf{\textsf{\textcolor{white}{Convolutional Neural Network}}}}}
   }
   % hypercolumn extraction
   \rput(65,-2.5){
      \psline[style=hcArrow,linecolor=darkgreen]{->}(0,0)(0,-5)
   }
   % hypercolumn
   \rput(18,-10){
      % feature
      \rput(0,0){\drawHCfeature{84}{hcFeature}}
      % legend
      \rput(16,3){\scriptsize{\textbf{\textsf{\textcolor{darkgreen}{CNN Hypercolumn Feature}}}}}
   }
   % primary output label map
   \rput(147,9){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,0){\psdot[dotsize=5pt,linecolor=black](-4.3750,-2.1875)}
      \rput(0,0){\psdot[dotsize=3pt,linecolor=hotpink](-4.3750,-2.1875)}
      \rput(0,10.5){\scriptsize{\textbf{\textsf{\textcolor{white}{Primary Output}}}}}
   }
   % hypercolumn prediction connection
   \rput(104,-9.5){
      \pscurve[style=hcPredArrow,linecolor=hotpink]{->}(0,0)(34,6)(38.5,15)
   }
   \rput(141,-7){\scriptsize{\textbf{\textsf{\textcolor{hotpink}{predict}}}}}
   % decoder connection
   \rput(129,1){
      \pscurve[style=auxArrow,linecolor=gray]{->}(0,0)(3,1)(4,5)(-2,15)(-25,22)(-33,30)(-33,35)(-25,35)
   }
   % decoder
   \rput(105.5,30){
      % blobs
      \rput(0,4){\drawBlob{3}{3}{3}{decoderBlob}}
      \rput(4,3){\drawBlob{4}{4}{3}{decoderBlob}}
      \rput(8,2){\drawBlob{8}{8}{3}{decoderBlob}}
      \rput(12,1){\drawBlob{12}{12}{3}{decoderBlob}}
      \rput(16,0){\drawBlob{16}{16}{3}{decoderBlob}}
      % legend
      \rput(7,15){%
         \scriptsize{\textbf{\textsf{\textcolor{cyan}{Decoder}}}}}
   }
   % auxiliary output label map
   \rput(147,40){
      \rput(0,0){%
         \psframebox[framesep=0,linecolor=white]{%
            \includegraphics[width=1.75cm]{../figures/overview/2011_003066_crop_gt.eps}}%
      }
      \rput(0,-11){\scriptsize{\textbf{\textsf{\textcolor{white}{Auxiliary Output}}}}}
      \rput(-15.5,-1){\psline[style=ioArrow]{->}(0,0)(5,0)}
   }
}

\end{pspicture}
\end{document}


==> mainfig.tex <==
\begin{figure}[!th]
\centering
  \begin{tikzpicture}
% boundary pixels for regions saved by msk2txt
% coordinates of N3 obtained by:
% 1) Ns=neighborhoodSet(neighbors,3,252);
% 2) msk=false(size(suppix)); for n=1:length(Ns), msk=msk|suppix==Ns(n); end
% 3) pix2tikz([],[],msk,size(im,2)/7)
%   where 7 = width in cm (minimum width value in \node)
    \node[rectangle,draw=black,thick,fill overzoom
    image=figs/2007_003143.jpg,minimum width=7cm,minimum height=4.08cm,opacity=.5] (image) {};
    \node[fit=(image),draw=green!60!black,line width=2pt,inner
    sep=0pt,opacity=.8] (global) {};
    
    % superpixel
    \draw[red,line width=1pt] plot[smooth] file {figs/2007_003143_suppix252.txt};
    % levels
    \draw[name path=zo2,cyan,line width=1pt] plot[smooth] file {figs/2007_003143_sp252_zo1.txt};

    \draw[name path=zo6,olive,line width=1pt] plot[smooth] file {figs/2007_003143_sp252_zo6.txt};

    \draw[name path=zo10,blue!50!red,line width=1pt] plot[smooth] file {figs/2007_003143_sp252_zo10.txt};

    \draw[name path=zo13,blue!80!black,line width=1pt] plot[smooth] file {figs/2007_003143_sp252_zo13.txt};

    % N3
    \node[rectangle,draw=orange,line width=2pt,minimum
    width=2.492cm,minimum height=1.904cm,opacity=.8] (n3) at (-1.295,-0.189) {};
    
    % feature vector
    \node[above=of global.north west,above=15pt] (flocal) {\textcolor{cyan}{$\bfgreek{phi}_1$}};
    \node[right=of flocal,right=0pt] (dots1) {\ldots};
    \node[right=of dots1,right=0pt] (f6) {\textcolor{olive}{$\bfgreek{phi}_6$}};
    \node[right=of f6,right=0pt] (dots2) {\ldots};
    \node[right=of dots2,right=0pt] (f10) {\textcolor{blue!50!red}{$\bfgreek{phi}_{10}$}};
    \node[right=of f10,right=0pt] (dots3) {\ldots};
    \node[right=of dots3,right=0pt] (f13) {\textcolor{blue!80!black}{$\bfgreek{phi}_{13}$}};
    \node[right=of f13,right=0pt] (fn3) {\textcolor{orange}{$\bfgreek{phi}_{window}$}}; 
    \node[right=of fn3,right=0pt] (fglobal) {\textcolor{green!60!black}{$\bfgreek{phi}_{scene}$}}; 
    \node[fit=(flocal)(fglobal),inner sep=0pt,draw=black,thick]
    (feat) {};

    % arrows (manual; need to figure out how to automate)
    \coordinate (pt1) at (-1.456,0);
    \draw[thick,cyan,-latex] (pt1) -- (flocal);

    \coordinate (pt6) at (-1.218,0.210);
    \draw[thick,olive,-latex] (pt6) -- (f6);

    \coordinate (pt10) at (0.224,0.700);
    \draw[thick,blue!50!red,-latex] (pt10) -- (f10);

    \coordinate (pt13) at (0.644,1.498);
    \draw[thick,blue,-latex] (pt13) -- (f13);

    \coordinate (ptw) at (0.042,-0.140);
    \draw[thick,orange,-latex] (ptw) -- (fn3);

    \path (image.north east) -- ++(-.5,0) coordinate (ptglobal);
    \draw[thick,green!60!black,-latex] (ptglobal) -- (fglobal);

    \node[above=of feat,draw=black,thick,above=10pt] (mlp)
    {multi-layer perceptron};
    \draw[thick,-latex] (feat)--(mlp);
    \draw[thick,-latex] (mlp.north) -- ++(0,10pt) node[above] {``car''};
  \end{tikzpicture}
  \caption{Schematic description of our approach. Features are
    extracted from a nested sequence of ``zoom-out'' regions around
    the superpixel at hand (red). Here we show four out of
    thirteen levels: 1
    (cyan), 6 (olive), 10 (purple) and 13 (blue), as well as the
    window level (orange) and scene level (green). The features
    computed at all levels are comcantenated and fed to a multi-layer
    perceptron that classifies the superpixel.}\label{fig:main}
\end{figure}


==> zo-figure.tex <==
\begin{tikzpicture}[scale=.47,every node/.style={minimum
    size=1cm,scale=.4},on grid]
		
  % bottom: input
  \begin{scope}[
    yshift=0,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
    \node[rectangle,draw=green!50!black,very thick] (image)
    {\includegraphics[width=4cm]{figs/2007_002728.jpg}};
    \node[below=of image.south,below=0pt] {\LARGE input image};
    \draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    \coordinate (sppt) at (-0.922,-0.419);
  \end{scope} %end of drawing grids
  \draw[-latex,very
  thick,red](0,2.2)node[above]{\textcolor{red}{\LARGE \bf superpixel $s$}}
        to (sppt);


% conv1
  % gray extra panels
  \begin{scope}
    [xshift=220,yshift=-10,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=4cm,minimum
    height=2.672cm,] (cv1-2) {};
  \end{scope}
  \begin{scope}
    [xshift=220,yshift=30,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=4cm,minimum
    height=2.672cm,] (cv1-3) {};
  \end{scope}
  \node[at=($(cv1-2.north west)!.55!(cv1-3.north west)$),xshift=10pt] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=220,yshift=40,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (conv1 map)
    {\includegraphics[width=4cm]{figs/2007_002728_response1}};
    \draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of conv1 map.north,above=-3pt] {\LARGE conv1 map};
    \coordinate (sppt-near) at (-1.400,-0.880);
  \end{scope}

  \node[above=of conv1 map,above=19pt] {\LARGE 64 filters};
  \node[below=of sppt-near,below=3.8cm] (f1) {\LARGE $\bfgreek{phi}_1(s)\,\in\,\mathbb{R}^{64}$};
  \draw[thick,-latex] (sppt-near) -- (f1)
  node[midway,draw=white,fill=white] {\LARGE avg. pooling over $s$};


% pool1
  % gray extra panels
  \begin{scope}
    [xshift=370,yshift=10,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=2cm,minimum
    height=1.336cm,] (p1-2) {};
  \end{scope}
  \begin{scope}
    [xshift=370,yshift=50,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=2cm,minimum
    height=1.336cm,] (p1-3) {};
  \end{scope}
  \node[at=($(p1-2.north west)!.55!(p1-3.north west)$),xshift=7pt] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=370,yshift=60,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (pool1 map)
    {\includegraphics[width=2cm]{figs/2007_002728_response1}};
    %\draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of pool1 map.north,above=-3pt,xshift=10pt] {\LARGE pool1 map};
  \end{scope}


% conv2
  % gray extra panels
  \begin{scope}
    [xshift=500,yshift=10,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=2cm,minimum
    height=1.336cm,] (cv2-2) {};
  \end{scope}
  \begin{scope}
    [xshift=500,yshift=50,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=2cm,minimum
    height=1.336cm,] (cv2-3) {};
  \end{scope}
  \node[at=($(cv2-2.north west)!.55!(cv2-3.north west)$),xshift=10pt] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=500,yshift=60,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (conv2 map)
    {\includegraphics[width=2cm]{figs/2007_002728_response3_half}};
    %\draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of conv2 map.north,above=-3pt,xshift=10pt] {\LARGE conv2 map};

 
  \end{scope}

  \node[above=of conv2 map,above=15pt] {\LARGE 128 filters};



% conv2 - resize
  % gray extra panels
  \begin{scope}
    [xshift=500,yshift=-170,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=4cm,minimum
    height=2.672cm,] (cv2f-2) {};
  \end{scope}
  \begin{scope}
    [xshift=500,yshift=-130,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=4cm,minimum
    height=2.672cm,] (cv2f-3) {};
  \end{scope}
  \node[at=($(cv2f-2.north west)!.55!(cv2f-3.north west)$)] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=500,yshift=-120,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (conv2-full map)
    {\includegraphics[width=4cm]{figs/2007_002728_response3_full}};
    \draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of conv2-full map.north,above=-3pt] {\LARGE conv2 map
      - resized};
    \coordinate (sppt-near) at (-1.400,-0.880);
  \end{scope}

\draw[thick,-latex] ($(cv2-2.south east)!.5!(cv2-3.south east)$)
to[out=300,in=45] node[draw=white,fill=white,midway]
{\LARGE upsampling$\times$2} (conv2-full map.east);


  \node[below=of sppt-near,below=1.5cm] (f2) {\LARGE $\bfgreek{phi}_2(s)\,\in\,\mathbb{R}^{128}$};
  \draw[thick,-latex] (sppt-near) -- (f2)
  node[near end,draw=white,fill=white] {\LARGE avg. pooling over $s$};


% pool2
  % gray extra panels
  \begin{scope}
    [xshift=610,yshift=10,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=1cm,minimum
    height=0.668cm,] (p2-2) {};
  \end{scope}
  \begin{scope}
    [xshift=610,yshift=50,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=1cm,minimum
    height=0.668cm,] (p2-3) {};
  \end{scope}
  \node[at=($(p2-2.north west)!.55!(p2-3.north west)$),xshift=7pt] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=610,yshift=60,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (pool2 map)
    {\includegraphics[width=1cm]{figs/2007_002728_response3_full}};
    %\draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of pool2 map.north,above=-3pt,xshift=10pt] {\LARGE pool2 map};
  \end{scope}

  
% conv2
  % gray extra panels
  \begin{scope}
    [xshift=700,yshift=10,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=1cm,minimum
    height=0.668cm,] (cv3-2) {};
  \end{scope}
  \begin{scope}
    [xshift=700,yshift=50,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=1cm,minimum
    height=0.668cm,] (cv3-3) {};
  \end{scope}
  \node[at=($(cv3-2.north west)!.55!(cv3-3.north west)$),xshift=10pt] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=700,yshift=60,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (conv3 map)
    {\includegraphics[width=1cm]{figs/2007_002728_response2_quarter}};
    %\draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of conv3 map.north,above=-3pt,xshift=10pt] {\LARGE conv3 map};

 
  \end{scope}

  \node[above=of conv3 map,above=15pt] {\LARGE 256 filters};



% conv2 - resize
  % gray extra panels
  \begin{scope}
    [xshift=700,yshift=-170,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=4cm,minimum
    height=2.672cm,] (cv3f-2) {};
  \end{scope}
  \begin{scope}
    [xshift=700,yshift=-130,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
  \node[rectangle,fill=gray,draw=black,minimum width=4cm,minimum
    height=2.672cm,] (cv3f-3) {};
  \end{scope}
  \node[at=($(cv3f-2.north west)!.55!(cv3f-3.north west)$)] (dots1)
  {\LARGE \vdots};

  % top panel
  \begin{scope}[xshift=700,yshift=-120,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
    \node[rectangle] (conv3-full map)
    {\includegraphics[width=4cm]{figs/2007_002728_response2_full}};
    \draw[red,line width=1pt] plot[smooth] file {figs/2007_002728_sp302-r2.txt};
    
    \node[above=of conv3-full map.north,above=-3pt,xshift=25pt] {\LARGE conv2 map
      - resized};
    \coordinate (sppt-near) at (-1.400,-0.880);
  \end{scope}

\draw[thick,-latex] ($(cv3-2.south east)!.5!(cv3-3.south east)$)
to[out=300,in=45] node[draw=white,fill=white,midway]
{\LARGE upsampling$\times$4} (conv3-full map.east);


  \node[below=of sppt-near,below=1.5cm] (f3) {\LARGE $\bfgreek{phi}_3(s)\,\in\,\mathbb{R}^{256}$};
  \draw[thick,-latex] (sppt-near) -- (f3)
  node[near end,draw=white,fill=white] {\LARGE avg. pooling over $s$};




\end{tikzpicture}

